Scanning the IPv6 Internet Using Subnet-Router Anycast Probing

Identifying active IPv6 addresses is challenging. Various methods emerged to master the measurement challenge in this huge address space, including hitlists, new probing techniques, and AI-generated target lists. In this paper, we apply active Subnet-Router anycast (SRA) probing, a commonly unused method to explore the IPv6 address space. We compare our results with lists of active IPv6 nodes obtained from prior methods and with random probing. Our findings indicate that probing an SRA address reveals on average 10% more router IP addresses than random probing and is far less affected by ICMP rate limiting. Compared to targeting router addresses directly, SRA probing discovers 80% more addresses. We conclude that SRA probing is an important addition to the IPv6 measurement toolbox and may improve the stability of results significantly. We also find evidence that some active scans can cause harmful conditions in current IPv6 deployments, which we started to fix in collaboration with network operators.

==> figures/random-probing-overview.tex <==
\begin{tikzpicture}
  \definecolor{mydarkgreen}{RGB}{0,100,0}
  \node[draw,circle] (scanner) {S};
  \node[align=center,font=\scriptsize,right= of scanner] (r1) {\includegraphics[height=.6cm]{icons/router_black}\\$R_1$};
  \node[draw, cloud, cloud puffs=12, cloud puff arc=120, aspect=2,minimum width=1.5cm, minimum height=0.9cm, right= 1.2cm of r1,yshift=.95cm,inner sep=-3pt] (cloud1) {\scriptsize 2001:db8:\textbf{1::}/48};
  \node[align=center,font=\scriptsize] at ([xshift=-1cm,yshift=-0.2cm]cloud1.center) (r2) {\includegraphics[height=.4cm]{icons/router_black}\\$R_2$};
\node[draw, cloud, cloud puffs=12, cloud puff arc=120, aspect=2,minimum width=1.5cm, minimum height=0.9cm, below=.65cm of cloud1,inner sep=-3pt] (cloud2) {\scriptsize 2001:db8:\textbf{2::}/48};
  \node[align=center,font=\scriptsize,anchor=center] at ([xshift=-1cm,yshift=-0.2cm]cloud2.center) (r3) {\includegraphics[height=.4cm]{icons/router_black}\\$R_3$};

  \draw[thick,black]([xshift=.4cm,yshift=.75cm]r1.north) -- ++(0,-2.6);
  \draw[thick,black]([xshift=0cm,yshift=-0.2cm]r2.west) -- ++(0,0.75);
  \draw[thick,black]([xshift=0cm,yshift=-0.2cm]r3.west) -- ++(0,0.75);
  \draw[-Triangle, thick, black] ([xshift=2pt,yshift=12pt]scanner.east) -- ([yshift=12pt]r1.west);
  \draw[Triangle-, thick, black,orange] ([xshift=2pt,yshift=7pt]scanner.east) -- ([yshift=7pt]r1.west);

  \draw[dashed, black, gray] ([xshift=5pt] scanner.east) -- (r1.west);
  \draw[dashed, black, gray] ([xshift=5pt] r1.east) -- ++(2,0);
  
  \draw[-Triangle, thick, black] ([xshift=2pt,yshift=-7pt]scanner.east) -- ([yshift=-7pt]r1.west);

  
  \draw[-Triangle, thick, black] ([xshift=0.1cm,yshift=1.1cm] r1.east) -- ++(0.5,0);
  \draw[thick, black] ([xshift=-0.1cm,yshift=1.1cm] r1.east) -- ++(0.1,0);
  \draw[thick, black] ([xshift=.67cm,yshift=1.1cm] r1.east) -- ++(0.1,0);
  \draw[Triangle-, thick, orange] ([xshift=0.1cm,yshift=0.7cm] r1.east) -- ++(0.5,0);
  \draw[thick, black] ([xshift=-0.1cm,yshift=0.7cm] r1.east) -- ++(0.1,0);
  \draw[thick, black] ([xshift=.67cm,yshift=0.7cm] r1.east) -- ++(0.1,0);

  \draw[-Triangle, thick, black] ([xshift=0.1cm,yshift=-0.65cm] r1.east) -- ++(0.5,0);
  \draw[thick, black] ([xshift=-0.1cm,yshift=-0.65cm] r1.east) -- ++(0.1,0);
  \draw[thick, black] ([xshift=.67cm,yshift=-0.65cm] r1.east) -- ++(0.1,0);

  \draw[red] ([xshift=-20pt,yshift=3pt]r3.west) -- ([xshift=-2pt,yshift=-3pt]r3.west);
  \draw[red] ([xshift=-20pt,yshift=-3pt]r3.west) -- ([xshift=-2pt,yshift=3pt]r3.west);

  \draw[Triangle-, thick, gray,opacity=0.7] ([xshift=0.1cm,yshift=-1.05cm] r1.east) -- ++(0.5,0);
  \draw[thick, black] ([xshift=-0.1cm,yshift=-1.05cm] r1.east) -- ++(0.1,0);
  \draw[thick, black] ([xshift=.67cm,yshift=-1.05cm] r1.east) -- ++(0.1,0);

  \node[draw,rectangle,rounded corners,align=center,above=0.4cm of scanner,xshift=0.5cm] (packet) {\scriptsize Dst.: 2001:db8:1::[random host]};

  \node[draw,rectangle,rounded corners,align=center,below=0.4cm of scanner,xshift=0.5cm] (packet) {\scriptsize Dst.: 2001:db8:2::[random host]};

  \node[draw, circle, inner sep=2pt,below=1.25cm of scanner,xshift=-1cm](legendS){S};
  \node[right=0cm of legendS](labelS){Scanner};

  \node[inner sep=2pt,right=0.1cm of labelS](legendR){\includegraphics[height=.4cm]{icons/router_black}};
  \node[right=-0.1cm of legendR](labelR){Router};

  \draw[ultra thick,black,-] ([xshift=1.25cm]labelR.west) --++ (0.4, 0) node[anchor=west, text=black, align=left](label){Echo Request};
  \draw[ultra thick,orange,-] ([xshift=-0.2cm,yshift=-0.5cm]legendS.south) --++ (0.4, 0) node[anchor=west, text=black, align=left](label2){Non-ratelimited\\Error Message};
  \draw[ultra thick,gray,-] ([xshift=0.75cm]label2.east) --++ (0.4, 0) node[anchor=west, text=black, align=left](label3){Ratelimited\\Error Message};
  \draw[red] ([xshift=-10pt,yshift=3pt]label3.west) -- ([xshift=0pt,yshift=-3pt]label3.west);
  \draw[red] ([xshift=-10pt,yshift=-3pt]label3.west) -- ([xshift=0pt,yshift=3pt]label3.west);
\end{tikzpicture}


==> figures/sra-construction-multi-stage.tex <==
\begin{tikzpicture}[
  box/.style={draw,rectangle, rounded corners, minimum height=5mm, minimum width=9.5mm, font=\myfontsize},
  pinkbox/.style={box, fill=red!30}
]
\newcommand{\myfontsize}{\small}
\node[align=left] (label1) {\myfontsize Input Prefix:};
\matrix[matrix of nodes,
        nodes={box, anchor=center},
        column sep=0.75mm,
        row sep=4mm,
        right=0.9cm of label1] (prefix) {
  2001 & 0db8 & ::/32 \\
};

\node[below=.75cm of label1.west,anchor=west] (label2) {\myfontsize Probed Subnet Size};
\node[right=2cm of label2.east] (label3) {\myfontsize SRA Address};

\node[below=.45cm of label2.center,align=center] (label4) {\myfontsize As announced in BGP};
\node[below=.4cm of label4.center] (label5) {\myfontsize /48};
\node[below=.4cm of label5.center] (label6) {\myfontsize /64};
\matrix[matrix of nodes,
        nodes={box},
        column sep=0.75mm,
        row sep=1mm,
        below=2.1cm of prefix.west,anchor=west] (tbl) {
  2001 & 0db8 & ::0 \\
  2001 & 0db8 & |[pinkbox] (p1)| abcd & ::0 \\
  2001 & 0db8 & |[pinkbox] (p2)| abcd & |[pinkbox] (p3)| ffff & ::0 \\
};

\draw[thick] ([yshift=-0.25cm,xshift=-0.2cm]label2.west) -- ([yshift=-0.25cm,xshift=1.5cm]label3.east);
\draw[thick] ([xshift=0.1cm]label2.north east) -- ++(0,-2.6);

\draw[dashed, rounded corners,very thick]
  ([xshift=-1pt,yshift=1pt]p1.north west) --
  ([xshift=1pt,yshift=1pt]p1.north east) --
  ([xshift=1pt,yshift=-1pt]p1.south east) --
  ([xshift=1pt,yshift=1pt]p3.north east) --
  ([xshift=1pt,yshift=-1pt]p3.south east) --
  ([xshift=-1pt,yshift=-1pt]p3.south west) --
  ([xshift=-1pt,yshift=-1pt]p2.south west) --
  cycle;

\node[below=0.35cm of p2.east,xshift=0.05cm] (label7) {\myfontsize Changed subnet part.};

\end{tikzpicture}


==> figures/sra-probing-overview.tex <==
\begin{tikzpicture}
  \definecolor{mydarkgreen}{RGB}{0,100,0}
  \node[draw,circle] (scanner) {S};
  \node[align=center,font=\scriptsize,right= of scanner] (r1) {\includegraphics[height=.6cm]{icons/router_black}\\$R_1$};
  \node[draw, cloud, cloud puffs=12, cloud puff arc=120, aspect=2,minimum width=1.5cm, minimum height=0.9cm, right= 1.2cm of r1,yshift=.95cm,inner sep=-3pt] (cloud1) {\scriptsize 2001:db8:\textbf{1::}/48};
  \node[align=center,font=\scriptsize] at ([xshift=-1cm,yshift=-0.2cm]cloud1.center) (r2) {\includegraphics[height=.4cm]{icons/router_black}\\$R_2$};
\node[draw, cloud, cloud puffs=12, cloud puff arc=120, aspect=2,minimum width=1.5cm, minimum height=0.9cm, below=.65cm of cloud1,inner sep=-3pt] (cloud2) {\scriptsize 2001:db8:\textbf{2::}/48};
  \node[align=center,font=\scriptsize,anchor=center] at ([xshift=-1cm,yshift=-0.2cm]cloud2.center) (r3) {\includegraphics[height=.4cm]{icons/router_black}\\$R_3$};

  \draw[thick,black]([xshift=.4cm,yshift=.75cm]r1.north) -- ++(0,-2.6);
  \draw[thick,black]([xshift=0cm,yshift=-0.2cm]r2.west) -- ++(0,0.75);
  \draw[thick,black]([xshift=0cm,yshift=-0.2cm]r3.west) -- ++(0,0.75);
  \draw[-Triangle, thick, black] ([xshift=2pt,yshift=12pt]scanner.east) -- ([yshift=12pt]r1.west);
  \draw[Triangle-, thick, black,mydarkgreen] ([xshift=2pt,yshift=7pt]scanner.east) -- ([yshift=7pt]r1.west);

  \draw[dashed, black, gray] ([xshift=5pt] scanner.east) -- (r1.west);
  \draw[dashed, black, gray] ([xshift=5pt] r1.east) -- ++(2,0);
  
  \draw[-Triangle, thick, black] ([xshift=2pt,yshift=-7pt]scanner.east) -- ([yshift=-7pt]r1.west);
  \draw[Triangle-, thick, black,mydarkgreen] ([xshift=2pt,yshift=-12pt]scanner.east) -- ([yshift=-12pt]r1.west);

  \draw[-Triangle, thick, black] ([xshift=0.1cm,yshift=1.1cm] r1.east) -- ++(0.5,0);
  \draw[thick, black] ([xshift=-0.1cm,yshift=1.1cm] r1.east) -- ++(0.1,0);
  \draw[thick, black] ([xshift=.67cm,yshift=1.1cm] r1.east) -- ++(0.1,0);
  \draw[Triangle-, thick, mydarkgreen] ([xshift=0.1cm,yshift=0.7cm] r1.east) -- ++(0.5,0);
  \draw[thick, black] ([xshift=-0.1cm,yshift=0.7cm] r1.east) -- ++(0.1,0);
  \draw[thick, black] ([xshift=.67cm,yshift=0.7cm] r1.east) -- ++(0.1,0);

  \draw[-Triangle, thick, black] ([xshift=0.1cm,yshift=-0.65cm] r1.east) -- ++(0.5,0);
  \draw[thick, black] ([xshift=-0.1cm,yshift=-0.65cm] r1.east) -- ++(0.1,0);
  \draw[thick, black] ([xshift=.67cm,yshift=-0.65cm] r1.east) -- ++(0.1,0);

  \draw[Triangle-, thick, mydarkgreen] ([xshift=0.1cm,yshift=-1.05cm] r1.east) -- ++(0.5,0);
  \draw[thick, black] ([xshift=-0.1cm,yshift=-1.05cm] r1.east) -- ++(0.1,0);
  \draw[thick, black] ([xshift=.67cm,yshift=-1.05cm] r1.east) -- ++(0.1,0);

  \node[draw,rectangle,rounded corners,align=center,above=0.4cm of scanner,xshift=1cm] (packet) {\scriptsize Dst.: 2001:db8:1::};

  \node[draw,rectangle,rounded corners,align=center,below=0.4cm of scanner,xshift=1cm] (packet) {\scriptsize Dst.: 2001:db8:2::};

  \node[draw, circle, inner sep=2pt,below=1.25cm of scanner](legendS){S};
  \node[right=0cm of legendS](labelS){Scanner};

  \node[inner sep=2pt,right=0.75cm of labelS](legendR){\includegraphics[height=.4cm]{icons/router_black}};
  \node[right=0cm of legendR](labelR){Router};

  \draw[ultra thick,black,-] ([xshift=-0.2cm,yshift=-0.5cm]legendS.south) --++ (0.4, 0) node[anchor=west, text=black, align=left](label){Echo Request};
  \draw[ultra thick,mydarkgreen,-] ([xshift=0.2cm]label.east) --++ (0.4, 0) node[anchor=west, text=black, align=left](label2){Echo Reply};
\end{tikzpicture}

